Transforming Integer Grids to Spatial Intuition: Perception, Not Planning, Governs ARC-AGI-3

Sample-efficient fluid intelligence requires agents that rapidly form working models of unfamiliar interactive environments. ARC-AGI-3 tests this across uninstructed visual games scored by Relative Human Action Efficiency, which penalizes exploratory waste quadratically. When frontier models read raw integer grids, serialization destroys spatial topology, and they spend hundreds of actions rediscovering basic boundaries and symmetries. We introduce SARBLOH, an open-weight agent built on the premise that spatial perception, not planning capacity, governs interactive reasoning on ARC-AGI-3. A zero-parameter O(HW) perception engine turns each frame, in 35 ms, into an object inventory with bipartite temporal tracking, a geometric briefing that separates proven invariants from affordance hypotheses, and an annotated canvas. Paired with a code-as-action runtime, the agent writes algorithmic hypotheses instead of low-level moves. Across eight presentations, grounded perception raises the rubric score from 3/28 to 25/28 points while cutting token use by 89.4%. On 23 held-out games, geometric invariants generalize with 100% accuracy, while single-frame affordance guesses fall to 6-50%, so active verification probes remain necessary. On the public set, Run A (briefing off) solved 143 of 183 levels in 8.2 hours at 59.4% single-pass efficiency; Run B (briefing on) reached 63.5%. Within the nine-hour budget on one Kaggle RTX PRO 6000 GPU, SARBLOH scored 16.53 on the hidden Kaggle evaluation, 13.7x the first Milestone winner.

==> figures/briefing_budget.tex <==
% written by Writing/scripts/make_method_figures.py (briefing_budget_tex); do not edit by hand
\begin{tcolorbox}[budgetbox, title={(a) one cap of 30 lines}]
{\rmfamily\itshape 23 alignment, 7 enclosure, 0 look-alike, 0 guess lines}\\[2pt]
\textbf{BRIEFING (arrow keys)}\\
\bmark{base}obj 6 encloses empty 3x3 space\\
\bmark{base}obj 8 encloses empty 3x3 space\\
\bmark{base}obj 18 encloses empty 3x3 space\\
\bmark{base}obj 20 encloses empty 3x3 space\\
\bmark{base}obj 31 encloses empty 3x3 space\\
\bmark{base}obj 33 encloses empty 3x3 space\\
\bmark{base}obj 51 encloses empty 3x31 space\\
\bmark{muted}obj 5 left of obj 6 r5-9\\
\bmark{muted}obj 5 left of obj 7 r5-9\\
\bmark{muted}obj 5 left of obj 8 r5-9\\
\bmark{muted}obj 5 above obj 17 c13-17\\
\bmark{muted}obj 5 above obj 30 c13-17\\
\bmark{muted}obj 5 above obj 44 c15-17\\
\bmark{muted}obj 5 above obj 47 c15-17\\
\bmark{muted}obj 5 above obj 51 c15-17\\
\bmark{muted}obj 5 above obj 62 c15-17\\
\bmark{muted}obj 6 left of obj 7 r5-9\\
\bmark{muted}obj 6 left of obj 8 r5-9\\
\bmark{muted}obj 6 above obj 18 c23-27\\
\bmark{muted}obj 6 above obj 31 c23-27\\
\bmark{muted}obj 6 above obj 44 c23-27\\
\bmark{muted}obj 6 above obj 51 c23-27\\
\bmark{muted}obj 7 left of obj 8 r5-9\\
\bmark{muted}obj 7 above obj 19 c36-40\\
\bmark{muted}obj 7 above obj 32 c36-40\\
\bmark{muted}obj 7 above obj 44 c36-40\\
\bmark{muted}obj 7 above obj 51 c36-40\\
\bmark{muted}obj 8 above obj 20 c46-50\\
\bmark{muted}obj 8 above obj 33 c46-50\\
\bmark{muted}obj 17 left of obj 18 r14-18\\
\end{tcolorbox}\hfill
\begin{tcolorbox}[budgetbox, title={(b) lines shared by kind}]
{\rmfamily\itshape 20 alignment, 7 enclosure, 1 look-alike, 2 guess lines}\\[2pt]
\textbf{BRIEFING (arrow keys)}\\
\textbf{MEASURED (certain):}\\
\bmark{base}obj 6 encloses empty 3x3 space\\
\bmark{base}obj 8 encloses empty 3x3 space\\
\bmark{base}obj 18 encloses empty 3x3 space\\
\bmark{base}obj 20 encloses empty 3x3 space\\
\bmark{base}obj 31 encloses empty 3x3 space\\
\bmark{base}obj 33 encloses empty 3x3 space\\
\bmark{base}obj 51 encloses empty 3x31 space\\
\bmark{muted}obj 5 left of obj 6 r5-9\\
\bmark{muted}obj 5 left of obj 7 r5-9\\
\bmark{muted}obj 5 left of obj 8 r5-9\\
\bmark{muted}obj 5 above obj 17 c13-17\\
\bmark{muted}obj 5 above obj 30 c13-17\\
\bmark{muted}obj 5 above obj 44 c15-17\\
\bmark{muted}obj 5 above obj 47 c15-17\\
\bmark{muted}obj 5 above obj 51 c15-17\\
\bmark{muted}obj 5 above obj 62 c15-17\\
\bmark{muted}obj 6 left of obj 7 r5-9\\
\bmark{muted}obj 6 left of obj 8 r5-9\\
\bmark{muted}obj 6 above obj 18 c23-27\\
\bmark{muted}obj 6 above obj 31 c23-27\\
\bmark{muted}obj 6 above obj 44 c23-27\\
\bmark{muted}obj 6 above obj 51 c23-27\\
\bmark{muted}obj 7 left of obj 8 r5-9\\
\bmark{muted}obj 7 above obj 19 c36-40\\
\bmark{muted}obj 7 above obj 32 c36-40\\
\bmark{muted}obj 7 above obj 44 c36-40\\
\bmark{muted}obj 7 above obj 51 c36-40\\
\bmark{lavender}obj 47 rotated =  obj 62\\
\bmark{white}(+40 more facts in observe())\\
\textbf{GUESSES (check with one action):}\\
\bmark{ours}obj 63 = MOVES LEFT (75\%), test: take any action and check i..\\
\bmark{ours}obj 5, 6, 7, 8, 17, 18, 19, 20, 30, 31, 32, 33, 44, 51 (blac..\\
\end{tcolorbox}

